Distributed Graph Automata

Inspired by distributed algorithms, we introduce a new class of finite graph automata that recognize precisely the graph languages definable in monadic second-order logic. For the cases of words and trees, it has been long known that the regular languages are precisely those definable in monadic second-order logic. In this regard, the automata proposed in the present work can be seen, to some extent, as a generalization of finite automata to graphs. Furthermore, we show that, unlike for finite automata on words and trees, the deterministic, nondeterministic and alternating variants of our automata form a strict hierarchy with respect to their expressive power. For the weaker variants, the emptiness problem is decidable.

==> fig/ADGA_3_colorable.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        & \node[existential] (q_p) {$q_\pik$}; &[6ex] \\
        &     & \node[permanent] (q_yes) {$\q{yes}$}; \\
    \node[initial,existential] (q_ini) {$\q{ini}$}; & \node[existential] (q_h) {$q_\herz$}; \\
        &     & \node[permanent] (q_no) {$\q{no}$}; \\
        & \node[existential] (q_k) {$q_\kreuz$}; \\
  };
  \path[use as bounding box]
        (q_ini)   edge (q_p)
                  edge (q_h)
                  edge (q_k)
        (q_p)     edge[bend left=25] node[above=-.3ex,xshift=.4ex] {$\xnni q_\pik$} (q_yes)
                  edge[bend left=15] node[above] {$\xni q_\pik$} (q_no)
        (q_h.10)  edge[bend right=5] node[above left=-.5ex,xshift=-1.5ex] {$\xnni q_\herz$} (q_yes)
        (q_h.350) edge[bend left=5] node[below left=-.5ex,xshift=-1.5ex] {$\xni q_\herz$} (q_no)
        (q_k)     edge[bend right=15] node[below=.3ex] {$\xnni q_\kreuz$} (q_yes)
                  edge[bend right=25] node[below,xshift=.4ex] {$\xni q_\kreuz$} (q_no);
  \matrix[accepting sets] {
       \\
    \x \\
       \\
       \\
       \\
  };
  \DrawColumnBackground{2}{4}{1}
\end{tikzpicture}

==> fig/ADGA_K3_minor.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton]
  \matrix[states] {
        &     &     &[18ex] \node[permanent] (q_p1r) {$q_{\pik1}^←$}; \\
        &     & \node[existential] (q_p1) {$q_{\pik1}$}; & \node[permanent] (q_p1n) {$q_{\pik1}^\notlarr$}; \\
        & \node[universal] (q_1) {$q_1$}; & & \node[permanent] (q_acc1) {$\q{acc}$}; \\
        &     & \node[existential] (q_h1) {$q_{\herz1}$}; & \node[permanent] (q_h1r) {$q_{\herz1}^←$}; \\
        &     &     & \node[permanent] (q_h1n) {$q_{\herz1}^\notlarr$}; \\[2ex]
    %%%
        &     &     & \node[permanent] (q_p2r) {$q_{\pik2}^←$}; \\
        &     & \node[existential] (q_p2) {$q_{\pik2}$}; & \node[permanent] (q_p2n) {$q_{\pik2}^\notlarr$}; \\
    \node[initial,existential] (q_ini) {$\q{ini}$}; & \node[universal] (q_2) {$q_2$}; & & \node[permanent redundant] (q_acc2) {$\q{acc}$}; \\
        &     & \node[existential] (q_h2) {$q_{\herz2}$}; & \node[permanent] (q_h2r) {$q_{\herz2}^←$}; \\
        &     &     & \node[permanent] (q_h2n) {$q_{\herz2}^\notlarr$}; \\[2ex]
    %%%
        &     &     & \node[permanent] (q_p3r) {$q_{\pik3}^←$}; \\
        &     & \node[existential] (q_p3) {$q_{\pik3}$}; & \node[permanent] (q_p3n) {$q_{\pik3}^\notlarr$}; \\
        & \node[universal] (q_3) {$q_3$}; & & \node[permanent redundant] (q_acc3) {$\q{acc}$}; \\
        &     & \node[existential] (q_h3) {$q_{\herz3}$}; & \node[permanent] (q_h3r) {$q_{\herz3}^←$}; \\
        &     &     & \node[permanent] (q_h3n) {$q_{\herz3}^\notlarr$}; \\[2ex]
    %%%
        &     &     & \node[permanent] (q_out) {$\q{out}$}; \\
  };
  \node[accepting formula] {
    $\xni \q{acc} ∨\:
     \smashoperator{\bigwedge_{1≤j≤3}}\,
     \Bigl(\bigl(\xni q_{\pik j}^← ∧ \xnni q_{\herz j}^← ∧ \xnni q_{\herz j}^\notlarr\bigr) ∨
     \bigl(\xni q_{\herz j}^← ∧ \xnni q_{\pik j}^← ∧ \xnni q_{\pik j}^\notlarr\bigr)\Bigr)$
  };
  \path[every node/.style={sloped}]
      (q_ini)    edge (q_1)
                 edge (q_2)
                 edge (q_3)
                 edge[bend right=56] (q_out)
      (q_1.15)   edge (q_p1)
      (q_1)      edge (q_h1)
      (q_2.15)   edge (q_p2)
      (q_2)      edge (q_h2)
      (q_3.15)   edge (q_p3)
      (q_3)      edge (q_h3)
      %%%
      (q_p1.40)  edge node[above=.2ex] {$\xnni q_{\herz1}∧(\xni q_{\pik2}∨\xni q_{\herz2})$} (q_p1r)
      (q_p1)     edge node[above=.2ex,xshift=.8ex] {$\xnni q_{\herz1}∧¬(\xni q_{\pik2}∨\xni q_{\herz2})$} (q_p1n)
      (q_p1.320) edge node[above=.2ex,sloped=false] {$\xni q_{\herz1}$} (q_acc1)
      (q_h1.40)  edge node[above=.4ex,sloped=false] {$\xni q_{\pik1}$} (q_acc1)
      (q_h1)     edge node[above=.2ex] {$\xnni q_{\pik1}∧(\xni q_{\pik2}∨\xni q_{\herz2})$} (q_h1r)
      (q_h1.320) edge node[above=.2ex,xshift=.5ex] {$\xnni q_{\pik1}∧¬(\xni q_{\pik2}∨\xni q_{\herz2})$} (q_h1n)
      %%%
      (q_p2.40)  edge node[above=.2ex] {$\xnni q_{\herz2}∧(\xni q_{\pik3}∨\xni q_{\herz3})$} (q_p2r)
      (q_p2)     edge node[above=.2ex,xshift=.8ex] {$\xnni q_{\herz2}∧¬(\xni q_{\pik3}∨\xni q_{\herz3})$} (q_p2n)
      (q_p2.320) edge node[above=.2ex,sloped=false] {$\xni q_{\herz2}$} (q_acc2)
      (q_h2.40)  edge node[above=.4ex,sloped=false] {$\xni q_{\pik2}$} (q_acc2)
      (q_h2)     edge node[above=.2ex] {$\xnni q_{\pik2}∧(\xni q_{\pik3}∨\xni q_{\herz3})$} (q_h2r)
      (q_h2.320) edge node[above=.2ex,xshift=.5ex] {$\xnni q_{\pik2}∧¬(\xni q_{\pik3}∨\xni q_{\herz3})$} (q_h2n)
      %%%
      (q_p3.40)  edge node[above=.2ex] {$\xnni q_{\herz3}∧(\xni q_{\pik1}∨\xni q_{\herz1})$} (q_p3r)
      (q_p3)     edge node[above=.2ex,xshift=.8ex] {$\xnni q_{\herz3}∧¬(\xni q_{\pik1}∨\xni q_{\herz1})$} (q_p3n)
      (q_p3.320) edge node[above=.2ex,sloped=false] {$\xni q_{\herz3}$} (q_acc3)
      (q_h3.40)  edge node[above=.4ex,sloped=false] {$\xni q_{\pik3}$} (q_acc3)
      (q_h3)     edge node[above=.2ex] {$\xnni q_{\pik3}∧(\xni q_{\pik1}∨\xni q_{\herz1})$} (q_h3r)
      (q_h3.320) edge node[above=.2ex,xshift=.5ex] {$\xnni q_{\pik3}∧¬(\xni q_{\pik1}∨\xni q_{\herz1})$} (q_h3n);
\end{tikzpicture}

==> fig/ADGA_concentric_circles.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        &[4ex]&[7ex] \node[permanent] (q_ap) {$\qap$}; \\
    \node[existential] (q_a) {$\qa$}; & \node[universal] (q_a2) {$\qaprime$};  \\
        &     & \node[permanent] (q_ah) {$\qah$}; \\
        & \node[universal] (q_bkr) {$\qbkr$}; \\
    \node[existential] (q_b) {$\qb$}; &     & \node[permanent] (q_yes) {$\q{yes}$}; \\
        & \node[universal] (q_bk) {$\qbk$}; \\
        \\
    \node[existential] (q_c) {$\qc$}; &     & \node[permanent] (q_no) {$\q{no}$}; \\
  };
  \matrix[symbols] { 
        \\
    \node (a) {$\a$}; \\
        \\
        \\
    \node (b) {$\b$}; \\
        \\
        \\
    \node (c) {$\c$}; \\
  };
  \matrix[accepting sets] {
    \x &    \\
       &    \\
       & \x \\
       &    \\
    \x & \x \\
       &    \\
       &    \\
       &    \\
  };
  \DrawColumnBackground{1}{8}{2}
  %
  \path (a)        edge (q_a)
        (b)        edge (q_b)
        (c)        edge (q_c)
        (q_a)      edge (q_a2)
        (q_b.25)   edge node[above] {$\xnni \qb$} (q_bkr)
        (q_b.0)    edge node[above,xshift=.2ex] {$\xnni \qb$} (q_bk)
        (q_b.330)  edge[bend right=20] node[above=4.2ex,xshift=-9.2ex] {$\xni \qb$} (q_no) 
        (q_c.0)    edge[bend right=25] node[above=-.5ex,xshift=-12ex] {$\xnni \qc ∧ \xnni \qa$} (q_yes)
        (q_c.330)  edge[bend right=22] node[above=.2ex] {$\xni \qc ∨ \xni \qa$} (q_no)
        (q_a2.22)  edge[bend left=8] node[above=.3ex,xshift=.1ex] {$\xeq \{\qbkr,\qbk\}$} (q_ap)
        (q_a2)     edge node[above=.1ex,xshift=.4ex] {$\xeq \{\qbkr,\qbk\}$} (q_ah)
        (q_a2.320) edge[bend right=9] node[above=4.5ex,xshift=1.3ex] {$\xneq \{\qbkr,\qbk\}$} (q_no)
        (q_bkr)    edge (q_yes)
        (q_bk)     edge (q_yes);
\end{tikzpicture}

==> fig/ADGA_directed_tree.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        &     &     &[4ex] \node[permanent] (q_np) {$q^\notlarr_\pik$}; \\
        & \node[universal] (q_n) {$q^\notlarr\!\!$}; \\
        &     &     & \node[permanent] (q_nh) {$q^\notlarr_\herz$}; \\
    \node[initial,existential] (q_ini) {$\q{ini}$}; \\
        &     & \node[existential] (q_rp) {$q^←_\pik$}; & \node[permanent] (q_yes) {$\q{yes}$}; \\
        & \node[universal] (q_r) {$q^←\!\!$}; \\
        &     & \node[existential] (q_rh) {$q^←_\herz$}; & \node[permanent] (q_no) {$\q{no}$}; \\
  };
  \matrix[accepting sets] {
    \x &    \\
       &    \\
       & \x \\
       &    \\
    \x & \x \\
       &    \\
       &    \\
  };
  \DrawColumnBackground{1}{7}{2}
  %
  \path (q_ini)    edge node[above left,xshift=-.7ex,yshift=-.2ex] {$\xeq ∅$} (q_n)
                   edge node[below left] {$\xneq ∅$} (q_r)
        (q_n.15)   edge (q_np)
        (q_n.345)  edge (q_nh)
        (q_r.15)   edge (q_rp)
        (q_r)      edge (q_rh)
        (q_rp.25)  edge[bend left=10] node[above] {$\#=1$} (q_yes)
        (q_rp)     edge[bend left=25] node[below left,yshift=.5ex] {$\#>1$} (q_no)
        (q_rh)     edge[bend right=25] node[above left,yshift=-.7ex] {$\#=1$} (q_yes)
        (q_rh.335) edge[bend right=10] node[below] {$\#>1$} (q_no);
\end{tikzpicture}

==> fig/ADGA_max_two.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton]
  \matrix[states] {
                                                  &  \node[permanent] (q_1) {$q_1$}; \\
    \node[initial,universal] (q_ini) {$\q{ini}$}; &  \node[permanent] (q_2) {$q_2$}; \\
                                                  &  \node[permanent] (q_3) {$q_3$}; \\
  };
  \matrix[accepting sets] {
    \x &    &    & \x & \x &    \\
       & \x &    & \x &    & \x \\
       &    & \x &    & \x & \x \\
  };
  \DrawColumnBackground{1}{3}{6}
  % 
  \path (q_ini.15) edge (q_1)
        (q_ini)    edge (q_2)
                   edge (q_3);
\end{tikzpicture}

==> fig/ADGA_min_three.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton]
  \matrix[states] {
                                                    &  \node[permanent] (q_1) {$q_1$}; \\
    \node[initial,existential] (q_ini) {$\q{ini}$}; &  \node[permanent] (q_2) {$q_2$}; \\
                                                    &  \node[permanent] (q_3) {$q_3$}; \\
  };
  \matrix[accepting sets] {
    \x \\
    \x \\
    \x \\
  };
  \DrawColumnBackground{1}{3}{1}
  %
  \path (q_ini) edge (q_1)
                edge (q_2)
                edge (q_3);
\end{tikzpicture}

==> fig/ADGA_not_3_colorable.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        & \node[universal] (q_p) {$q_\pik$}; &[6ex] \\
        &     & \node[permanent] (q_yes) {$\q{yes}$}; \\
    \node[initial,universal] (q_ini) {$\q{ini}$}; & \node[universal] (q_h) {$q_\herz$}; \\
        &     & \node[permanent] (q_no) {$\q{no}$}; \\
        & \node[universal] (q_k) {$q_\kreuz$}; \\
        & \\
  };
  \path[use as bounding box]
        (q_ini.20) edge (q_p)
        (q_ini)    edge (q_h)
                   edge (q_k)
        (q_p)      edge[bend left=25] node[above=-.3ex,xshift=.1ex] {$\xnni q_\pik$} (q_yes)
                   edge[bend left=15] node[above] {$\xni q_\pik$} (q_no)
        (q_h.10)   edge[bend right=5] node[above left=-.5ex,xshift=-1.5ex] {$\xnni q_\herz$} (q_yes)
        (q_h.350)  edge[bend left=5] node[below left=-.5ex,xshift=-1.3ex] {$\xni q_\herz$} (q_no)
        (q_k)      edge[bend right=15] node[below=.4ex,xshift=-.2ex] {$\xnni q_\kreuz$} (q_yes)
                   edge[bend right=25] node[below,xshift=.5ex] {$\xni q_\kreuz$} (q_no);
  \matrix[accepting sets] {
            \\
       & \x \\
            \\
    \x & \x \\
            \\
            \\
  };
  \DrawColumnBackground{2}{4}{2}
\end{tikzpicture}
\vspace{-2ex}

==> fig/ADGA_occur_abc.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton]
  \matrix[states] {
    \node[permanent] (q_a) {$q_\a$}; \\
    \node[permanent] (q_b) {$q_\b$}; \\
    \node[permanent] (q_c) {$q_\c$}; \\
  };
  \matrix[symbols] { 
    \node (a) {$\a$}; \\
    \node (b) {$\b$}; \\
    \node (c) {$\c$}; \\
  };
  \matrix[accepting sets] {
    \x \\
    \x \\
    \x \\
  };
  \DrawColumnBackground{1}{3}{1}
  %
  \path (a) edge (q_a)
        (b) edge (q_b)
        (c) edge (q_c);
\end{tikzpicture}

==> fig/ADGA_undirected.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        & \node[existential] (q_s) {$\qs$}; & \node[existential] (q_spr) {$\qspr$}; & \node[permanent] (q_no) {$\qno$}; \\
        \\
    \node[initial,universal] (q_ini) {$\q{ini}$}; \\
        &     & \node[existential] (q_r) {$\qr$}; & \node[permanent] (q_yes) {$\qyes$}; \\
        & \node[existential] (q_ns) {$\qns$}; & &  \\
        &     & \node[existential] (q_nr) {$\qnr$}; \\
  };
  \matrix[accepting sets] {
       \\
       \\
       \\
    \x \\
       \\
       \\
  };
  \DrawColumnBackground{1}{4}{1}
  %
  \path (q_ini.15)  edge (q_s)
        (q_ini)     edge (q_ns)
        (q_s)       edge (q_spr)
        (q_ns)      edge node[above=.5ex] {$\xni\qs$} (q_r)
                    edge node[below] {$\xnni\qs$} (q_nr)
        (q_spr)     edge node[above] {$\xni\qnr$} (q_no)
        (q_spr.335) edge node[above right=-.6ex] {$\xnni\qnr$} (q_yes)
        (q_r)       edge (q_yes)
        (q_nr)      edge (q_yes);
\end{tikzpicture}

==> fig/ADGA_weakly_connected.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton]
  \matrix[states] {
                                                  &  \node[existential] (q_p1) {$q_\pik$};  & \node[permanent] (q_p2) {$\qpikprime$}; \\
    \node[initial,universal] (q_ini) {$\q{ini}$}; &                                          & \node[permanent] (q_acc) {$\qacc$}; \\
                                                  &  \node[existential] (q_h1) {$q_\herz$}; & \node[permanent] (q_h2) {$\qherzprime$}; \\
  };
  \matrix[accepting sets] {
    \x &    &    & \x &    & \x \\
       & \x &    & \x & \x & \x \\
       &    & \x &    & \x & \x \\
  };
  \DrawColumnBackground{1}{3}{6}
  % 
  \path (q_ini.15) edge (q_p1)
        (q_ini)    edge (q_h1)
        (q_p1)     edge node[above] {$\xnni q_\herz$} (q_p2)
                   edge node[below left=-.7ex] {$\xni q_\herz$} (q_acc)
        (q_h1)     edge node[above left=-.7ex] {$\xni q_\pik$} (q_acc)
                   edge node[below] {$\xnni q_\pik$} (q_h2);
\end{tikzpicture}

==> fig/NFA.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[automaton]
  \matrix[states] {
    \node[NFA state,initial,accepting] (q_a) {$q_\a$}; & \node[NFA state] (q_b) {$q_\b$}; \\
  };
  \path (q_a) edge[loop above] node {$\a$} (q_a)
              edge[bend left] node {$\b$} (q_b)
        (q_b) edge[bend left] node {$\a$} (q_a);
\end{tikzpicture}

==> fig/cover_illustration.tikz <==
%%% TeX-master: "../masterarbeit"
\newsavebox\automatonbox
\begin{lrbox}{\automatonbox}\input{fig/ADGA_concentric_circles.tikz}\end{lrbox}
\newsavebox\graphbox
\begin{lrbox}{\graphbox}\input{fig/graph_labeled_pentagon.tikz}\end{lrbox}
\newsavebox\runbox
\begin{lrbox}{\runbox}\input{fig/run_accepting.tikz}\end{lrbox}
\begin{tikzpicture}
  \node (automaton) {\usebox\automatonbox};
  \node[below=1ex of automaton,xshift=-2ex] (Alabel) {\large\fontfamily{iwona}\selectfont \fade{Automaton}};

  \node[right=9ex of automaton] (graph) {\usebox\graphbox};
  \node[below=1ex of graph] (Glabel) {\large\fontfamily{iwona}\selectfont \fade{Input Graph}};

  \node[below=16ex of automaton,xshift=20ex] (run) {\usebox\runbox};
  \node[above=-9ex of run,xshift=0ex] (Rlabel) {\large\fontfamily{iwona}\selectfont \fade{Run}};

  \begin{scope}[->,>=stealth,line width=2ex,lightgray,line cap=round]
    \draw ([xshift=2ex,yshift=-1ex]Alabel.south east) to [out=-30,in=110] ([xshift=0ex,yshift=2ex]Rlabel.north west);
    \draw ([xshift=-2ex,yshift=-1ex]Glabel.south west) to [out=-150,in=70] ([xshift=0ex,yshift=2ex]Rlabel.north east);
  \end{scope}
\end{tikzpicture}

==> fig/game.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[run or game, small configs]
  \matrix {
      & \node[config,univ] (c2a) {\squaregraphPic{configuration}{\lnodedistC}{$\qbkr$}{$\qaprime$}{$\qbkr$}{$\qaprime$}};
        & \node[config,prej] (c3a) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\q{no}$}{$\q{yes}$}{$\q{no}$}}; \\ \\
      & \node[config,univ] (c2b) {\squaregraphPic{configuration}{\lnodedistC}{$\qbk$}{$\qaprime$}{$\qbk$}{$\qaprime$}};
        & \node[config,pacc] (c3b) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qap$}{$\q{yes}$}{$\qap$}}; \\
    \node[config,exis] (c1) {\squaregraphPic{configuration}{\lnodedistC}{$\qb$}{$\qa$}{$\qb$}{$\qa$}}; \\
      & \node[config,univ] (c2c) {\squaregraphPic{configuration}{\lnodedistC}{$\qbkr$}{$\qaprime$}{$\qbk$}{$\qaprime$}};
        & \node[config,prej] (c3c) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qap$}{$\q{yes}$}{$\qah$}}; \\ \\
      & \node[config,univ] (c2d) {\squaregraphPic{configuration}{\lnodedistC}{$\qbk$}{$\qaprime$}{$\qbkr$}{$\qaprime$}};
        & \node[config,prej] (c3d) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qah$}{$\q{yes}$}{$\qap$}}; \\ \\
      & & \node[config,pacc] (c3e) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qah$}{$\q{yes}$}{$\qah$}}; \\
  };
  \coordinate (init) at ([xshift=-3ex,yshift=3ex]c1.north west);
  \path (init) edge (c1)
        (c1)   edge (c2a)
               edge (c2b)
               edge (c2c)
               edge (c2d)
        (c2a)  edge[pathfinder strat] (c3a)
        (c2b)  edge[pathfinder strat] (c3a)
        (c2c)  edge (c3b)
               edge (c3c)
               edge[pathfinder strat,bend left=5] (c3d)
               edge[bend left=5] (c3e)
        (c2d)  edge[bend right=5] (c3b)
               edge[pathfinder strat,bend right=5] (c3c)
               edge (c3d)
               edge (c3e);
\end{tikzpicture}

==> fig/graph_1_after_mirroring.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph, trim right=(z)]
  \node[lnode,label=left:$s$] (s) {$\a$};
  \node[lnode,label=above:$t$] (t) at ([shift={(30:\lnodedistIG)}]s) {$\b$};
  \node[lnode,label=below:$u$] (u) at ([shift={(330:\lnodedistIG)}]s) {$\b$};
  \node[lnode] (v) at ([shift={(30:\lnodedistIG)}]t) {$\c$};
  \node[lnode] (noname) at ([shift={(330:\lnodedistIG)}]t) {$\a$};
  \node[lnode] (w) at ([shift={(330:\lnodedistIG)}]u) {$\c$};
  \node[lnode,label={[yshift=-.65ex]above:$\phantom{\;=f_1(t)}\fade{\unfade{x}=f_1(t)}$}] (x) at ([shift={(330:\lnodedistIG)}]v) {$\b$};
  \node[lnode,label={[yshift=.8ex]below:$\phantom{\;=f_1(u)}\fade{\unfade{y}=f_1(u)}$}] (y) at ([shift={(330:\lnodedistIG)}]noname) {$\b$};
  \node[lnode,label={right:$\fade{\unfade{z}=f_1(s)}$}] (z) at ([shift={(330:\lnodedistIG)}]x) {$\a$};
  \path[use as bounding box]
     (s)      edge[loop above] (s)
     (t)      edge (v)
     (u)      edge (w)
     (v)      edge[bend left=20] (noname)
     (noname) edge (t)
              edge (x)
              edge (u)
              edge (y)
              edge[bend left=20] (v)
              edge[bend right=20] (w)
     (w)      edge[bend right=20] (noname)
     (z)      edge[loop above, counter clockwise] (z)
     (x)      edge (v)
     (y)      edge (w);
  \begin{scope}[on background layer, every path/.style={fill=lightblue}]
    \fill[rounded corners=8ex]
      ([xshift=-8.2ex]s.center) -- ([xshift=3.2ex,yshift=7.5ex]t.center) --
      ([xshift=3.2ex,yshift=-7.5ex]u.center) -- cycle;
    \fill[rounded corners=8ex]
      ([xshift=8.2ex]z.center) -- ([xshift=-3.2ex,yshift=7.5ex]x.center) --
      ([xshift=-3.2ex,yshift=-7.5ex]y.center) -- cycle;
  \end{scope}
\end{tikzpicture}

==> fig/graph_1_before_mirroring.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph]
  \node[lnode,label=left:$s$] (s) {$\a$};
  \node[lnode,label=above:$t$] (t) at ([shift={(30:\lnodedistIG)}]s) {$\b$};
  \node[lnode,label=below:$u$] (u) at ([shift={(330:\lnodedistIG)}]s) {$\b$};
  \node[lnode] (v) at ([shift={(30:\lnodedistIG)}]t) {$\c$};
  \node[lnode] (noname) at ([shift={(330:\lnodedistIG)}]t) {$\a$};
  \node[lnode] (w) at ([shift={(330:\lnodedistIG)}]u) {$\c$};
  \path[use as bounding box]
    (s)      edge[loop above] (s)
    (t)      edge (v)
    (u)      edge (w)
    (v)      edge[bend left=20] (noname)
    (noname) edge (t)
             edge (u)
             edge[bend left=20] (v)
             edge[bend right=20] (w)
    (w)      edge[bend right=20] (noname);
  \begin{scope}[on background layer, every path/.style={fill=lightblue}]
    \fill[rounded corners=8ex]
      ([xshift=-8.2ex]s.center) -- ([xshift=3.2ex,yshift=7.5ex]t.center) --
      ([xshift=3.2ex,yshift=-7.5ex]u.center) -- cycle;
  \end{scope}
\end{tikzpicture}

==> fig/graph_2_after_mirroring.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph, trim right=(z)]
  \node[lnode,label=left:\phantom{$s$}] (s) {$\a$};
  \node[lnode,label=above:$t$] (t) at ([shift={(30:\lnodedistIG)}]s) {$\b$};
  \node[lnode,label={[yshift=.8ex]below:$\fade{f_2(t)=\unfade{u}}\phantom{;f_2(t)=}$}] (u) at ([shift={(330:\lnodedistIG)}]s) {$\b$};
  \node[lnode,label=above:$v$] (v) at ([shift={(30:\lnodedistIG)}]t) {$\c$};
  \node[lnode] (noname) at ([shift={(330:\lnodedistIG)}]t) {$\a$};
  \node[lnode,label={[yshift=.8ex]below:$\phantom{;=f_2(v)}\fade{\unfade{w}=f_2(v)}$}] (w) at ([shift={(330:\lnodedistIG)}]u) {$\c$};
  \node[lnode,label=above:$x$] (x) at ([shift={(330:\lnodedistIG)}]v) {$\b$};
  \node[lnode,label={[yshift=.8ex]below:$\phantom{;=f_2(x)}\fade{\unfade{y}=f_2(x)}$}] (y) at ([shift={(330:\lnodedistIG)}]noname) {$\b$};
  \node[lnode,label=right:\phantom{$z=f_1(s)$}] (z) at ([shift={(330:\lnodedistIG)}]x) {$\a$};
  \path[use as bounding box]
     (s)      edge[loop above] (s)
     (t)      edge (v)
     (u)      edge (w)
     (v)      edge[bend left=20] (noname)
     (noname) edge (t)
              edge (x)
              edge (u)
              edge (y)
              edge[bend left=20] (v)
              edge[bend right=20] (w)
     (w)      edge[bend right=20] (noname)
     (z)      edge[loop above, counter clockwise] (z)
     (x)      edge (v)
     (y)      edge (w);
  \begin{scope}[on background layer, every path/.style={fill=lightblue}]
    \fill[rounded corners=8ex]
      ([yshift=7.5ex]v.center) -- ([xshift=-7.2ex,yshift=-2.3ex]t.center) --
      ([xshift=7.2ex,yshift=-2.3ex]x.center) -- cycle;
    \fill[rounded corners=8ex]
      ([yshift=-7.5ex]w.center) -- ([xshift=-7.2ex,yshift=2.3ex]u.center) --
      ([xshift=7.2ex,yshift=2.3ex]y.center) -- cycle;
  \end{scope}
\end{tikzpicture}

==> fig/graph_2_before_mirroring.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph]
  \node[lnode] (s) {$\a$};
  \node[lnode,label=above:$t$] (t) at ([shift={(30:\lnodedistIG)}]s) {$\b$};
  \node[lnode,label=above:$v$] (v) at ([shift={(30:\lnodedistIG)}]t) {$\c$};
  \node[lnode] (noname) at ([shift={(330:\lnodedistIG)}]t) {$\a$};
  \node[lnode,label=above:$x$] (x) at ([shift={(330:\lnodedistIG)}]v) {$\b$};
  \node[lnode] (z) at ([shift={(330:\lnodedistIG)}]x) {$\a$};
  \path[use as bounding box]
     (s)      edge[loop above] (s)
     (t)      edge (v)
     (v)      edge[bend left=20] (noname)
     (noname) edge (t)
              edge (x)
              edge[bend left=20] (v)
     (z)      edge[loop above, counter clockwise] (z)
     (x)      edge (v);
  \begin{scope}[on background layer, every path/.style={fill=lightblue}]
    \fill[rounded corners=8ex]
      ([yshift=7.5ex]v.center) -- ([xshift=-7.2ex,yshift=-2.3ex]t.center) --
      ([xshift=7.2ex,yshift=-2.3ex]x.center) -- cycle;
  \end{scope}
\end{tikzpicture}

==> fig/graph_5_cycle.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph,undirected]
  \coordinate (s);
  \node[lnode,contract] (t) at ([shift={(90:\lnodedistIG)}]s) {};
  \node[lnode,contract] (u) at ([shift={(18:\lnodedistIG)}]s) {};
  \node[lnode] (v) at ([shift={(306:\lnodedistIG)}]s) {};
  \node[lnode] (w) at ([shift={(234:\lnodedistIG)}]s) {};
  \node[lnode,contract] (x) at ([shift={(162:\lnodedistIG)}]s) {};
  \path (v) edge (u)
            edge (w)
        (w) edge (x);
  \path[contract] (t) edge (u)
                      edge (x);
\end{tikzpicture}

==> fig/graph_5_cycle_as_subgraph.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph,undirected]
  \node[lnode,remove] (s) {};
  \node[lnode] (t) at ([shift={(90:\lnodedistIG)}]s) {};
  \node[lnode] (u) at ([shift={(18:\lnodedistIG)}]s) {};
  \node[lnode] (v) at ([shift={(306:\lnodedistIG)}]s) {};
  \node[lnode] (w) at ([shift={(234:\lnodedistIG)}]s) {};
  \node[lnode] (x) at ([shift={(162:\lnodedistIG)}]s) {};
  \node[lnode,remove] (y) at ([shift={(0:1.7634\lnodedistIG)}]t) {};
  \node[lnode,remove] (a) at ([shift={(-90:0.9045\lnodedistIG)}]y) {};
  \node[lnode,remove] (z) at ([shift={(0:1.1756\lnodedistIG)}]v) {};
  \path (t) edge (u)
            edge (x)
        (v) edge (u)
            edge (w)
        (w) edge (x);
  \path [remove] (t) edge (s)
                     edge (y)
                 (a) edge (y)
                     edge (z)
                 (z) edge (v);
\end{tikzpicture}

==> fig/graph_k3.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph,undirected]
  \node[lnode] (u) {};
  \node[lnode] (v) at ([shift={(-120:1.7\lnodedistIG)}]u) {};
  \node[lnode] (w) at ([shift={(-60:1.7\lnodedistIG)}]u) {};
  \path (u) edge (v)
            edge (w)
        (v) edge (w);
\end{tikzpicture}

==> fig/graph_k3_3.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph,undirected]
  \node[lnode] (u) {};
  \node[lnode] (v) at ([shift={(0:\lnodedistIG)}]u) {};
  \node[lnode] (w) at ([shift={(0:\lnodedistIG)}]v) {};
  \node[lnode] (x) at ([shift={(-90:1.5\lnodedistIG)}]u) {};
  \node[lnode] (y) at ([shift={(0:\lnodedistIG)}]x) {};
  \node[lnode] (z) at ([shift={(0:\lnodedistIG)}]y) {};
  \path (u) edge (x)
            edge (y)
            edge (z)
        (v) edge (x)
            edge (y)
            edge (z)
        (w) edge (x)
            edge (y)
            edge (z);
\end{tikzpicture}

==> fig/graph_k5.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph,undirected]
  \coordinate (center);
  \node[lnode] (u) at ([shift={(90:\lnodedistIG)}]center) {};
  \node[lnode] (v) at ([shift={(18:\lnodedistIG)}]center) {};
  \node[lnode] (w) at ([shift={(306:\lnodedistIG)}]center) {};
  \node[lnode] (x) at ([shift={(234:\lnodedistIG)}]center) {};
  \node[lnode] (y) at ([shift={(162:\lnodedistIG)}]center) {};
  \path (u) edge (v)
            edge (w)
            edge (x)
            edge (y)
        (v) edge (w)
            edge (x)
            edge (y)
        (w) edge (x)
            edge (y)
        (x) edge (y);
\end{tikzpicture}

==> fig/graph_labeled_pentagon.tikz <==
%%% TeX-master: "../masterarbeit"
%
\pentagraphPic{input graph}{\lnodedistIG}{$\a$}{$\b$}{$\c$}{$\b$}{$\b$}{$\c$}

==> fig/graph_labeled_square.tikz <==
%%% TeX-master: "../masterarbeit"
%
\squaregraphPic{input graph}{\lnodedistIG}{$\b$}{$\a$}{$\b$}{$\a$}

==> fig/graph_three_nodes.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph]
  \node[lnode,label=below:$u$] (u) {};
  \node[lnode] (v) at ([shift={(0:\lnodedistIG)}]u) {};
  \node[lnode,label=below:$f(u)$] (w) at ([shift={(0:\lnodedistIG)}]v) {};
  \path (u) edge (v)
        (w) edge (v);
\end{tikzpicture}

==> fig/graph_two_nodes.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[lgraph]
  \node[lnode,label=below:$u$] (u) {};
  \node[lnode,label=below:\phantom{$f(u)$}] (v) at ([shift={(0:\lnodedistIG)}]u) {};
  \path (u) edge (v);
\end{tikzpicture}

==> fig/run_accepting.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[run or game]
  \matrix {
      & & \node[config,pacc] (c3a)
           {\pentagraphPic{configuration}{\lnodedistC}{$\qap$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}}; \\
    \node[config,exis] (c1)
     {\pentagraphPic{configuration}{\lnodedistC}{$\qa$}{$\qb$}{$\qc$}{$\qb$}{$\qb$}{$\qc$}}; 
      & \node[config,univ] (c2)
         {\pentagraphPic{configuration}{\lnodedistC}{$\qaprime$}{$\qbkr$}{$\q{yes}$}{$\qbkr$}{$\qbk$}{$\q{yes}$}}; \\
      & & \node[config,pacc] (c3b)
           {\pentagraphPic{configuration}{\lnodedistC}{$\qah$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}}; \\
  };
  \path (c1) edge (c2)
        (c2) edge (c3a)
             edge (c3b);
\end{tikzpicture}

==> fig/run_rejecting.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[run or game, small configs]
  \matrix {
      & & \node[config,pacc] (c3a) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qap$}{$\q{yes}$}{$\qap$}}; \\ \\
      & & \node[config,prej] (c3b) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qap$}{$\q{yes}$}{$\qah$}}; \\
    \node[config,exis] (c1) {\squaregraphPic{configuration}{\lnodedistC}{$\qb$}{$\qa$}{$\qb$}{$\qa$}}; 
      & \node[config,univ] (c2) {\squaregraphPic{configuration}{\lnodedistC}{$\qbkr$}{$\qaprime$}{$\qbk$}{$\qaprime$}}; \\
      & & \node[config,prej] (c3c) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qah$}{$\q{yes}$}{$\qap$}}; \\ \\
      & & \node[config,pacc] (c3d) {\squaregraphPic{configuration}{\lnodedistC}{$\q{yes}$}{$\qah$}{$\q{yes}$}{$\qah$}}; \\
  };
  \path (c1) edge (c2)
        (c2) edge (c3a)
             edge (c3b)
             edge (c3c)
             edge (c3d);
\end{tikzpicture}

==> fig/uni_freiburg_bars.tikz <==
%%% TeX-master: "../masterarbeit"
\begin{tikzpicture}[baseline={([yshift=.8ex]b.south)}]
  \matrix[row sep=.75ex,
          nodes={minimum height=2.9ex, minimum width=.75ex,
                 inner sep=0ex, text height=0ex}]
  {
    \node[fill=unired]  {}; \\
    \node[fill=uniblue] {}; \\
    \node[fill=uniblue] (b) {}; \\
    \node[fill=unired]  {}; \\
  };
  \pgfresetboundingbox
\end{tikzpicture}
